Thermodynamics of the Hubbard Model on the Bethe Lattice

We investigate the thermodynamic properties of the Hubbard model on the Bethe lattice with a coordination number of 3 using the thermal canonical tree tensor network method. Our findings reveal two distinct thermodynamic phases: a low-temperature antiferromagnetic phase, where spin SU(2) symmetry is broken, and a high-temperature paramagnetic phase. A key feature of the system is the separation of energy scales for charge and spin excitations, which is reflected in the temperature dependence of thermodynamic quantities and the disparity between spin and charge gaps extracted from their respective susceptibilities. At the critical point, both spin and charge susceptibilities exhibit singularities, suggesting that charge excitations are not fully decoupled from their spin counterparts. Additionally, the double occupancy number exhibits a non-monotonic temperature dependence, indicative of an entropy-driven Pomeranchuk effect. These results demonstrate that the loopless Bethe lattice effectively captures the essential physics of the Hubbard model while providing a computationally efficient framework for studying strongly correlated electronic systems.

==> TikzFigs/AlgorithmFlow.tex <==
% \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{adjustbox}{width=0.92\linewidth}



    \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

    \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
    %uncomment if require: \path (0,347); %set diagram left start at 0, and has height of 347
    
    %Shape: Ellipse [id:dp8035217129852317] 
    \draw  [dash pattern={on 0.84pt off 2.51pt}] (227.79,289.7) .. controls (227.79,282.41) and (233.7,276.5) .. (241,276.5) .. controls (248.29,276.5) and (254.2,282.41) .. (254.2,289.7) .. controls (254.2,297) and (248.29,302.91) .. (241,302.91) .. controls (233.7,302.91) and (227.79,297) .. (227.79,289.7) -- cycle ;
    %Curve Lines [id:da14546570228391786] 
    \draw [color={rgb, 255:red, 228; green, 36; blue, 31 }  ,draw opacity=1 ]   (241.09,289.7) .. controls (234.73,299.67) and (236.07,298.72) .. (241.31,298.83) .. controls (246.55,298.94) and (248.58,298.92) .. (251.75,309.25) ;
    %Curve Lines [id:da9669086942781095] 
    \draw [color={rgb, 255:red, 228; green, 36; blue, 31 }  ,draw opacity=1 ]   (45.5,84.17) .. controls (46.17,63.17) and (73.83,68.17) .. (55.24,56.03) ;
    %Curve Lines [id:da7284629854024531] 
    \draw [color={rgb, 255:red, 228; green, 36; blue, 31 }  ,draw opacity=1 ]   (296.42,269.42) .. controls (292.42,278.59) and (293.42,280.42) .. (287.58,280.59) .. controls (281.75,280.75) and (282.08,281.59) .. (280.25,283.42) .. controls (278.42,285.25) and (279.31,288.11) .. (278.4,289.72) .. controls (277.5,291.33) and (278.6,294.83) .. (280.92,295.42) .. controls (283.23,296.01) and (285.55,293.83) .. (287.74,289.7) ;
    %Straight Lines [id:da6324697568853872] 
    \draw    (211.77,260.58) -- (241.09,289.7) ;
    %Straight Lines [id:da30153266649760835] 
    \draw    (241,289.7) -- (211.87,318.07) ;
    %Straight Lines [id:da9455084944276657] 
    \draw    (287.74,289.7) -- (241.09,289.7) ;
    %Straight Lines [id:da30921184275434266] 
    \draw    (316.46,260.92) -- (287.74,289.7) ;
    %Straight Lines [id:da2737179972289614] 
    \draw    (287.74,289.7) -- (316.21,318.17) ;
    %Straight Lines [id:da1926317477677124] 
    \draw [color={rgb, 255:red, 228; green, 36; blue, 31 }  ,draw opacity=1 ]   (241.09,289.7) -- (241.09,313.61) ;
    %Straight Lines [id:da4104687426201308] 
    \draw [color={rgb, 255:red, 228; green, 36; blue, 31 }  ,draw opacity=1 ]   (287.74,266.47) -- (287.74,281.75) -- (287.74,285.12) -- (287.74,289.7) ;
    %Shape: Ellipse [id:dp6303903986618693] 
    \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (237.1,289.7) .. controls (237.1,287.55) and (238.84,285.8) .. (241,285.8) .. controls (243.15,285.8) and (244.9,287.55) .. (244.9,289.7) .. controls (244.9,291.86) and (243.15,293.6) .. (241,293.6) .. controls (238.84,293.6) and (237.1,291.86) .. (237.1,289.7) -- cycle ;
    %Shape: Ellipse [id:dp9300121247653939] 
    \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (283.84,289.7) .. controls (283.84,287.55) and (285.59,285.8) .. (287.74,285.8) .. controls (289.9,285.8) and (291.64,287.55) .. (291.64,289.7) .. controls (291.64,291.86) and (289.9,293.6) .. (287.74,293.6) .. controls (285.59,293.6) and (283.84,291.86) .. (283.84,289.7) -- cycle ;
    %Shape: Rectangle [id:dp635773888654867] 
    \draw  [fill={rgb, 255:red, 255; green, 150; blue, 150 }  ,fill opacity=1 ] (277.83,287.27) .. controls (278.26,286.93) and (278.93,286.97) .. (279.31,287.36) -- (281.12,289.22) .. controls (281.5,289.62) and (281.46,290.22) .. (281.02,290.56) -- (278.98,292.18) .. controls (278.54,292.52) and (277.88,292.48) .. (277.49,292.08) -- (275.69,290.22) .. controls (275.3,289.82) and (275.34,289.23) .. (275.78,288.88) -- cycle ;
    %Shape: Ellipse [id:dp2943371569542552] 
    \draw  [dash pattern={on 0.84pt off 2.51pt}] (274.54,289.7) .. controls (274.54,282.41) and (280.45,276.5) .. (287.74,276.5) .. controls (295.04,276.5) and (300.95,282.41) .. (300.95,289.7) .. controls (300.95,297) and (295.04,302.91) .. (287.74,302.91) .. controls (280.45,302.91) and (274.54,297) .. (274.54,289.7) -- cycle ;
    %Straight Lines [id:da947610033234662] 
    \draw    (26.02,26.9) -- (55.34,56.03) ;
    %Straight Lines [id:da30688455772222833] 
    \draw    (55.24,56.03) -- (26.11,84.4) ;
    %Straight Lines [id:da8998579821413515] 
    \draw    (101.99,56.03) -- (55.34,56.03) ;
    %Straight Lines [id:da17797106754230452] 
    \draw    (130.7,27.25) -- (101.99,56.03) ;
    %Straight Lines [id:da2962772250359813] 
    \draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (101.99,56.03) -- (130.45,84.49) ;
    %Straight Lines [id:da6659419295252225] 
    \draw [color={rgb, 255:red, 228; green, 36; blue, 31 }  ,draw opacity=1 ]   (55.34,56.03) -- (55.34,84.75) ;
    %Straight Lines [id:da43904610670739896] 
    \draw [color={rgb, 255:red, 228; green, 36; blue, 31 }  ,draw opacity=1 ]   (101.17,25.84) -- (101.99,56.03) ;
    %Shape: Ellipse [id:dp9453958229305202] 
    \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (51.44,56.03) .. controls (51.44,53.88) and (53.18,52.13) .. (55.34,52.13) .. controls (57.49,52.13) and (59.24,53.88) .. (59.24,56.03) .. controls (59.24,58.18) and (57.49,59.93) .. (55.34,59.93) .. controls (53.18,59.93) and (51.44,58.18) .. (51.44,56.03) -- cycle ;
    %Flowchart: Connector [id:dp2141621954273405] 
    \draw  [dash pattern={on 0.84pt off 2.51pt}] (17.28,56.21) .. controls (17.28,43.2) and (27.82,32.65) .. (40.83,32.65) .. controls (53.83,32.65) and (64.38,43.2) .. (64.38,56.21) .. controls (64.38,69.21) and (53.83,79.76) .. (40.83,79.76) .. controls (27.82,79.76) and (17.28,69.21) .. (17.28,56.21) -- cycle ;
    %Flowchart: Connector [id:dp2098671130072134] 
    \draw  [dash pattern={on 0.84pt off 2.51pt}] (86.71,56.3) .. controls (86.71,41.91) and (98.38,30.25) .. (112.77,30.25) .. controls (127.16,30.25) and (138.82,41.91) .. (138.82,56.3) .. controls (138.82,70.69) and (127.16,82.36) .. (112.77,82.36) .. controls (98.38,82.36) and (86.71,70.69) .. (86.71,56.3) -- cycle ;
    %Curve Lines [id:da6097919491328272] 
    \draw [color={rgb, 255:red, 228; green, 36; blue, 31 }  ,draw opacity=1 ]   (91.83,80.84) .. controls (90.83,58.17) and (92.44,48.56) .. (95.56,45.45) .. controls (98.67,42.34) and (114.83,39.84) .. (101.99,56.03) ;
    %Shape: Rectangle [id:dp2627141377377453] 
    \draw  [fill={rgb, 255:red, 255; green, 150; blue, 150 }  ,fill opacity=1 ] (91.47,53.4) .. controls (91.86,53.01) and (92.49,53) .. (92.88,53.4) -- (94.9,55.42) .. controls (95.29,55.81) and (95.3,56.45) .. (94.91,56.84) -- (92.9,58.88) .. controls (92.51,59.27) and (91.88,59.28) .. (91.49,58.89) -- (89.46,56.86) .. controls (89.07,56.47) and (89.07,55.83) .. (89.46,55.44) -- cycle ;
    %Shape: Circle [id:dp9335869781890067] 
    \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (98.09,56.03) .. controls (98.09,53.88) and (99.83,52.13) .. (101.99,52.13) .. controls (104.14,52.13) and (105.89,53.88) .. (105.89,56.03) .. controls (105.89,58.18) and (104.14,59.93) .. (101.99,59.93) .. controls (99.83,59.93) and (98.09,58.18) .. (98.09,56.03) -- cycle ;
    %Straight Lines [id:da8122317056705239] 
    \draw    (147.33,56.36) -- (192.13,56.36) ;
    \draw [shift={(194.13,56.36)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
    %Straight Lines [id:da3123053828654374] 
    \draw    (209.38,32.47) -- (232.94,56.03) ;
    %Straight Lines [id:da2750235528126661] 
    \draw    (232.85,56.03) -- (209.22,79.66) ;
    %Straight Lines [id:da161464229578] 
    \draw [color={rgb, 255:red, 228; green, 36; blue, 31 }  ,draw opacity=1 ]   (232.94,56.03) -- (232.94,79.49) ;
    %Straight Lines [id:da14986852250824811] 
    \draw    (295.39,56.03) -- (232.94,56.03) ;
    %Straight Lines [id:da4558351616031733] 
    \draw    (318.69,32.72) -- (295.39,56.03) ;
    %Straight Lines [id:da4987688275344717] 
    \draw    (295.39,56.03) -- (319.01,79.66) ;
    %Straight Lines [id:da2560793508612538] 
    \draw [color={rgb, 255:red, 228; green, 36; blue, 31 }  ,draw opacity=1 ]   (295.39,32.8) -- (295.39,56.03) ;
    %Straight Lines [id:da8912023129031501] 
    \draw [color={rgb, 255:red, 228; green, 36; blue, 31 }  ,draw opacity=1 ]   (248.3,55.96) -- (248.3,79.49) ;
    %Straight Lines [id:da29450177345934536] 
    \draw [color={rgb, 255:red, 228; green, 36; blue, 31 }  ,draw opacity=1 ]   (279.81,79.49) -- (279.81,56.21) ;
    %Shape: Ellipse [id:dp4860520154108092] 
    \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (228.95,56.03) .. controls (228.95,53.88) and (230.69,52.13) .. (232.85,52.13) .. controls (235,52.13) and (236.75,53.88) .. (236.75,56.03) .. controls (236.75,58.18) and (235,59.93) .. (232.85,59.93) .. controls (230.69,59.93) and (228.95,58.18) .. (228.95,56.03) -- cycle ;
    %Shape: Ellipse [id:dp5332226453043389] 
    \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (244.4,55.96) .. controls (244.4,53.81) and (246.15,52.06) .. (248.3,52.06) .. controls (250.45,52.06) and (252.2,53.81) .. (252.2,55.96) .. controls (252.2,58.11) and (250.45,59.86) .. (248.3,59.86) .. controls (246.15,59.86) and (244.4,58.11) .. (244.4,55.96) -- cycle ;
    %Shape: Ellipse [id:dp07996080842819198] 
    \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (275.91,56.04) .. controls (275.91,53.89) and (277.66,52.14) .. (279.81,52.14) .. controls (281.96,52.14) and (283.71,53.89) .. (283.71,56.04) .. controls (283.71,58.2) and (281.96,59.94) .. (279.81,59.94) .. controls (277.66,59.94) and (275.91,58.2) .. (275.91,56.04) -- cycle ;
    %Shape: Ellipse [id:dp10161823359318434] 
    \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (291.49,56.03) .. controls (291.49,53.88) and (293.23,52.13) .. (295.39,52.13) .. controls (297.54,52.13) and (299.29,53.88) .. (299.29,56.03) .. controls (299.29,58.18) and (297.54,59.93) .. (295.39,59.93) .. controls (293.23,59.93) and (291.49,58.18) .. (291.49,56.03) -- cycle ;
    %Straight Lines [id:da1997195767967066] 
    \draw    (264.38,104.53) -- (264.38,133.99) ;
    \draw [shift={(264.38,135.99)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
    %Straight Lines [id:da6222589865487613] 
    \draw    (295.65,172.95) -- (232.93,172.95) ;
    %Straight Lines [id:da5244800048686451] 
    \draw [color={rgb, 255:red, 228; green, 36; blue, 31 }  ,draw opacity=1 ]   (240.17,172.93) -- (240.17,180.76) ;
    %Shape: Ellipse [id:dp7325073045460246] 
    \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (236.27,172.93) .. controls (236.27,170.78) and (238.02,169.03) .. (240.17,169.03) .. controls (242.33,169.03) and (244.07,170.78) .. (244.07,172.93) .. controls (244.07,175.09) and (242.33,176.83) .. (240.17,176.83) .. controls (238.02,176.83) and (236.27,175.09) .. (236.27,172.93) -- cycle ;
    %Curve Lines [id:da42097095680416485] 
    \draw [color={rgb, 255:red, 228; green, 36; blue, 31 }  ,draw opacity=1 ]   (240.34,211.8) .. controls (240.34,172.65) and (286.98,218.98) .. (286.9,180.79) ;
    %Curve Lines [id:da5371486366559806] 
    \draw [color={rgb, 255:red, 228; green, 36; blue, 31 }  ,draw opacity=1 ]   (286.98,211.64) .. controls (286.98,171.71) and (240.03,219.13) .. (240.17,180.76) ;
    %Shape: Rectangle [id:dp5637589032205879] 
    \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (244.39,193.07) .. controls (244.39,190.86) and (246.19,189.07) .. (248.39,189.07) -- (279.08,189.07) .. controls (281.29,189.07) and (283.08,190.86) .. (283.08,193.07) -- (283.08,197.24) .. controls (283.08,199.45) and (281.29,201.24) .. (279.08,201.24) -- (248.39,201.24) .. controls (246.19,201.24) and (244.39,199.45) .. (244.39,197.24) -- cycle ;
    %Straight Lines [id:da3823342882982843] 
    \draw [color={rgb, 255:red, 180; green, 180; blue, 180 }  ,draw opacity=1 ][fill={rgb, 255:red, 200; green, 200; blue, 200 }  ,fill opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (318.83,157.18) -- (303.32,172.69) ;
    %Straight Lines [id:da49886924681724865] 
    \draw [color={rgb, 255:red, 180; green, 180; blue, 180 }  ,draw opacity=1 ][fill={rgb, 255:red, 200; green, 200; blue, 200 }  ,fill opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (303.15,172.95) -- (318.76,188.56) ;
    %Straight Lines [id:da8365332821600282] 
    \draw [color={rgb, 255:red, 180; green, 180; blue, 180 }  ,draw opacity=1 ][fill={rgb, 255:red, 200; green, 200; blue, 200 }  ,fill opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (303.15,157.89) -- (303.15,172.95) ;
    %Straight Lines [id:da43377659032059035] 
    \draw [color={rgb, 255:red, 180; green, 180; blue, 180 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (209.4,156.91) -- (225.45,172.95) ;
    %Straight Lines [id:da10912700126041708] 
    \draw [color={rgb, 255:red, 180; green, 180; blue, 180 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (225.35,172.95) -- (209.92,188.39) ;
    %Straight Lines [id:da26907660813284084] 
    \draw [color={rgb, 255:red, 180; green, 180; blue, 180 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (225.45,172.95) -- (225.45,188.47) ;
    %Shape: Ellipse [id:dp5348753742295222] 
    \draw  [color={rgb, 255:red, 180; green, 180; blue, 180 }  ,draw opacity=1 ][fill={rgb, 255:red, 180; green, 180; blue, 180 }  ,fill opacity=1 ] (221.39,172.96) .. controls (221.39,170.8) and (223.13,169.06) .. (225.29,169.06) .. controls (227.44,169.06) and (229.18,170.8) .. (229.18,172.96) .. controls (229.18,175.11) and (227.44,176.86) .. (225.29,176.86) .. controls (223.13,176.86) and (221.39,175.11) .. (221.39,172.96) -- cycle ;
    %Straight Lines [id:da88176657897692] 
    \draw [color={rgb, 255:red, 180; green, 180; blue, 180 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (225.35,172.95) -- (232.93,172.95) ;
    %Straight Lines [id:da23762718844947828] 
    \draw [color={rgb, 255:red, 180; green, 180; blue, 180 }  ,draw opacity=1 ][fill={rgb, 255:red, 200; green, 200; blue, 200 }  ,fill opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (295.65,172.95) -- (303.15,172.95) ;
    %Shape: Rectangle [id:dp8981138730977294] 
    \draw  [dash pattern={on 0.84pt off 2.51pt}] (233.14,168.92) .. controls (233.14,161.74) and (238.96,155.92) .. (246.14,155.92) -- (282.26,155.92) .. controls (289.44,155.92) and (295.26,161.74) .. (295.26,168.92) -- (295.26,195.86) .. controls (295.26,203.04) and (289.44,208.86) .. (282.26,208.86) -- (246.14,208.86) .. controls (238.96,208.86) and (233.14,203.04) .. (233.14,195.86) -- cycle ;
    %Shape: Ellipse [id:dp1731990526482261] 
    \draw  [color={rgb, 255:red, 180; green, 180; blue, 180 }  ,draw opacity=1 ][fill={rgb, 255:red, 180; green, 180; blue, 180 }  ,fill opacity=1 ] (299.42,172.96) .. controls (299.42,170.8) and (301.17,169.06) .. (303.32,169.06) .. controls (305.48,169.06) and (307.22,170.8) .. (307.22,172.96) .. controls (307.22,175.11) and (305.48,176.86) .. (303.32,176.86) .. controls (301.17,176.86) and (299.42,175.11) .. (299.42,172.96) -- cycle ;
    %Straight Lines [id:da22106670642773918] 
    \draw [color={rgb, 255:red, 228; green, 36; blue, 31 }  ,draw opacity=1 ]   (286.9,172.96) -- (286.9,180.79) ;
    %Straight Lines [id:da25515405347842646] 
    \draw    (192.14,172.91) -- (147.33,172.91) ;
    \draw [shift={(145.33,172.91)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
    %Straight Lines [id:da7205179639676389] 
    \draw [color={rgb, 255:red, 180; green, 180; blue, 180 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (34.28,157.33) -- (50.37,173.42) ;
    %Straight Lines [id:da48491424555175366] 
    \draw [color={rgb, 255:red, 180; green, 180; blue, 180 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (50.27,173.42) -- (34.51,189.18) ;
    %Straight Lines [id:da4815584118905587] 
    \draw [color={rgb, 255:red, 180; green, 180; blue, 180 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (50.37,173.42) -- (50.37,187.47) ;
    %Straight Lines [id:da8049902662022126] 
    \draw    (104.63,173.42) -- (57.68,173.42) ;
    %Straight Lines [id:da582914844353668] 
    \draw [color={rgb, 255:red, 180; green, 180; blue, 180 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (128.34,157.89) -- (112.81,173.42) ;
    %Straight Lines [id:da624005409228203] 
    \draw [color={rgb, 255:red, 180; green, 180; blue, 180 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (112.81,173.42) -- (128.26,188.87) ;
    %Straight Lines [id:da10840619415056474] 
    \draw [color={rgb, 255:red, 180; green, 180; blue, 180 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (112.81,158.61) -- (112.81,173.42) ;
    %Straight Lines [id:da5881438343468068] 
    \draw [color={rgb, 255:red, 228; green, 36; blue, 31 }  ,draw opacity=1 ]   (65.72,173.35) -- (65.72,197.33) ;
    %Straight Lines [id:da5513778927111626] 
    \draw [color={rgb, 255:red, 228; green, 36; blue, 31 }  ,draw opacity=1 ]   (97.23,196.94) -- (97.23,173.61) ;
    %Shape: Ellipse [id:dp48455171647238915] 
    \draw  [color={rgb, 255:red, 180; green, 180; blue, 180 }  ,draw opacity=1 ][fill={rgb, 255:red, 180; green, 180; blue, 180 }  ,fill opacity=1 ] (46.47,173.42) .. controls (46.47,171.27) and (48.21,169.52) .. (50.37,169.52) .. controls (52.52,169.52) and (54.27,171.27) .. (54.27,173.42) .. controls (54.27,175.58) and (52.52,177.32) .. (50.37,177.32) .. controls (48.21,177.32) and (46.47,175.58) .. (46.47,173.42) -- cycle ;
    %Shape: Ellipse [id:dp5594907394083657] 
    \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (61.82,173.35) .. controls (61.82,171.2) and (63.57,169.45) .. (65.72,169.45) .. controls (67.88,169.45) and (69.62,171.2) .. (69.62,173.35) .. controls (69.62,175.51) and (67.88,177.25) .. (65.72,177.25) .. controls (63.57,177.25) and (61.82,175.51) .. (61.82,173.35) -- cycle ;
    %Shape: Ellipse [id:dp42949266673916986] 
    \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (93.33,173.61) .. controls (93.33,171.45) and (95.08,169.71) .. (97.23,169.71) .. controls (99.39,169.71) and (101.13,171.45) .. (101.13,173.61) .. controls (101.13,175.76) and (99.39,177.51) .. (97.23,177.51) .. controls (95.08,177.51) and (93.33,175.76) .. (93.33,173.61) -- cycle ;
    %Straight Lines [id:da7930704549929211] 
    \draw [color={rgb, 255:red, 180; green, 180; blue, 180 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (112.81,173.42) -- (104.63,173.42) ;
    %Straight Lines [id:da9825463730338313] 
    \draw [color={rgb, 255:red, 180; green, 180; blue, 180 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (57.68,173.42) -- (50.37,173.42) ;
    %Shape: Ellipse [id:dp8231502632686678] 
    \draw  [color={rgb, 255:red, 180; green, 180; blue, 180 }  ,draw opacity=1 ][fill={rgb, 255:red, 180; green, 180; blue, 180 }  ,fill opacity=1 ] (108.91,173.42) .. controls (108.91,171.27) and (110.66,169.52) .. (112.81,169.52) .. controls (114.96,169.52) and (116.71,171.27) .. (116.71,173.42) .. controls (116.71,175.58) and (114.96,177.32) .. (112.81,177.32) .. controls (110.66,177.32) and (108.91,175.58) .. (108.91,173.42) -- cycle ;
    %Straight Lines [id:da8871121155825836] 
    \draw    (79.53,210.29) -- (79.53,239.75) ;
    \draw [shift={(79.53,241.75)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
    %Shape: Ellipse [id:dp5038424364101377] 
    \draw  [dash pattern={on 0.84pt off 2.51pt}] (26.02,290.29) .. controls (26.02,277.82) and (36.13,267.72) .. (48.6,267.72) .. controls (61.07,267.72) and (71.17,277.82) .. (71.17,290.29) .. controls (71.17,302.76) and (61.07,312.87) .. (48.6,312.87) .. controls (36.13,312.87) and (26.02,302.76) .. (26.02,290.29) -- cycle ;
    %Straight Lines [id:da12472045940082621] 
    \draw    (17.1,258.95) -- (48.69,290.29) ;
    %Straight Lines [id:da6130688172140888] 
    \draw    (48.6,290.29) -- (17.41,321.48) ;
    %Straight Lines [id:da45974635643883954] 
    \draw [color={rgb, 255:red, 228; green, 36; blue, 31 }  ,draw opacity=1 ]   (48.69,290.29) -- (48.69,321.28) ;
    %Straight Lines [id:da9135769608613391] 
    \draw    (111.14,290.29) -- (48.69,290.29) ;
    %Straight Lines [id:da8366814006027383] 
    \draw    (142.45,258.84) -- (111.14,290.29) ;
    %Straight Lines [id:da49204745988779863] 
    \draw    (111.14,290.29) -- (142.33,321.48) ;
    %Straight Lines [id:da7376104700712016] 
    \draw [color={rgb, 255:red, 228; green, 36; blue, 31 }  ,draw opacity=1 ]   (111.14,258.92) -- (111.14,290.29) ;
    %Straight Lines [id:da9320994837847414] 
    \draw [color={rgb, 255:red, 228; green, 36; blue, 31 }  ,draw opacity=1 ]   (64.05,290.22) -- (64.05,321.32) ;
    %Straight Lines [id:da9720010359874196] 
    \draw [color={rgb, 255:red, 228; green, 36; blue, 31 }  ,draw opacity=1 ]   (95.56,290.3) -- (95.56,321.32) ;
    %Shape: Ellipse [id:dp9222741100551408] 
    \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (44.7,290.29) .. controls (44.7,288.14) and (46.44,286.39) .. (48.6,286.39) .. controls (50.75,286.39) and (52.5,288.14) .. (52.5,290.29) .. controls (52.5,292.44) and (50.75,294.19) .. (48.6,294.19) .. controls (46.44,294.19) and (44.7,292.44) .. (44.7,290.29) -- cycle ;
    %Shape: Ellipse [id:dp3583692682172197] 
    \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (60.15,290.22) .. controls (60.15,288.07) and (61.9,286.32) .. (64.05,286.32) .. controls (66.2,286.32) and (67.95,288.07) .. (67.95,290.22) .. controls (67.95,292.38) and (66.2,294.12) .. (64.05,294.12) .. controls (61.9,294.12) and (60.15,292.38) .. (60.15,290.22) -- cycle ;
    %Shape: Ellipse [id:dp5977367379840426] 
    \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (91.66,290.3) .. controls (91.66,288.15) and (93.41,286.4) .. (95.56,286.4) .. controls (97.71,286.4) and (99.46,288.15) .. (99.46,290.3) .. controls (99.46,292.46) and (97.71,294.2) .. (95.56,294.2) .. controls (93.41,294.2) and (91.66,292.46) .. (91.66,290.3) -- cycle ;
    %Shape: Ellipse [id:dp2362813943907316] 
    \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (107.24,290.29) .. controls (107.24,288.14) and (108.98,286.39) .. (111.14,286.39) .. controls (113.29,286.39) and (115.04,288.14) .. (115.04,290.29) .. controls (115.04,292.44) and (113.29,294.19) .. (111.14,294.19) .. controls (108.98,294.19) and (107.24,292.44) .. (107.24,290.29) -- cycle ;
    %Shape: Ellipse [id:dp92887977170707] 
    \draw  [dash pattern={on 0.84pt off 2.51pt}] (88.56,290.29) .. controls (88.56,277.82) and (98.67,267.72) .. (111.14,267.72) .. controls (123.6,267.72) and (133.71,277.82) .. (133.71,290.29) .. controls (133.71,302.76) and (123.6,312.87) .. (111.14,312.87) .. controls (98.67,312.87) and (88.56,302.76) .. (88.56,290.29) -- cycle ;
    %Straight Lines [id:da4657461226683264] 
    \draw    (147.1,290.36) -- (191.9,290.36) ;
    \draw [shift={(193.9,290.36)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
    %Shape: Ellipse [id:dp3857791387455711] 
    \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (283,172.96) .. controls (283,170.8) and (284.75,169.06) .. (286.9,169.06) .. controls (289.05,169.06) and (290.8,170.8) .. (290.8,172.96) .. controls (290.8,175.11) and (289.05,176.86) .. (286.9,176.86) .. controls (284.75,176.86) and (283,175.11) .. (283,172.96) -- cycle ;
    %Shape: Square [id:dp43564563733385353] 
    \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (115.15,36.24) .. controls (115.93,35.46) and (117.2,35.46) .. (117.98,36.24) -- (121.69,39.95) .. controls (122.47,40.73) and (122.47,42) .. (121.69,42.78) -- (117.98,46.48) .. controls (117.2,47.26) and (115.93,47.26) .. (115.15,46.48) -- (111.45,42.78) .. controls (110.67,42) and (110.67,40.73) .. (111.45,39.95) -- cycle ;
    %Shape: Square [id:dp002645141403829321] 
    \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (115.15,65.46) .. controls (115.93,64.68) and (117.2,64.68) .. (117.98,65.46) -- (121.69,69.17) .. controls (122.47,69.95) and (122.47,71.22) .. (121.69,72) -- (117.98,75.71) .. controls (117.2,76.49) and (115.93,76.49) .. (115.15,75.71) -- (111.45,72) .. controls (110.67,71.22) and (110.67,69.95) .. (111.45,69.17) -- cycle ;
    %Shape: Square [id:dp6558850746423623] 
    \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (38.82,36.24) .. controls (39.6,35.46) and (40.87,35.46) .. (41.65,36.24) -- (45.36,39.95) .. controls (46.14,40.73) and (46.14,42) .. (45.36,42.78) -- (41.65,46.48) .. controls (40.87,47.26) and (39.6,47.26) .. (38.82,46.48) -- (35.11,42.78) .. controls (34.33,42) and (34.33,40.73) .. (35.11,39.95) -- cycle ;
    %Shape: Square [id:dp48452864368856075] 
    \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (38.82,65.46) .. controls (39.6,64.68) and (40.87,64.68) .. (41.65,65.46) -- (45.36,69.17) .. controls (46.14,69.95) and (46.14,71.22) .. (45.36,72) -- (41.65,75.71) .. controls (40.87,76.49) and (39.6,76.49) .. (38.82,75.71) -- (35.11,72) .. controls (34.33,71.22) and (34.33,69.95) .. (35.11,69.17) -- cycle ;
    %Shape: Square [id:dp6856854504066883] 
    \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (71.28,53.41) .. controls (71.28,52.3) and (72.18,51.41) .. (73.28,51.41) -- (78.52,51.41) .. controls (79.63,51.41) and (80.52,52.3) .. (80.52,53.41) -- (80.52,58.65) .. controls (80.52,59.75) and (79.63,60.65) .. (78.52,60.65) -- (73.28,60.65) .. controls (72.18,60.65) and (71.28,59.75) .. (71.28,58.65) -- cycle ;
    %Shape: Square [id:dp06147120718377885] 
    \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (259.61,53.41) .. controls (259.61,52.3) and (260.5,51.41) .. (261.61,51.41) -- (266.85,51.41) .. controls (267.95,51.41) and (268.85,52.3) .. (268.85,53.41) -- (268.85,58.65) .. controls (268.85,59.76) and (267.95,60.65) .. (266.85,60.65) -- (261.61,60.65) .. controls (260.5,60.65) and (259.61,59.76) .. (259.61,58.65) -- cycle ;
    %Shape: Square [id:dp1097653788388171] 
    \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (259.61,170.33) .. controls (259.61,169.23) and (260.5,168.33) .. (261.61,168.33) -- (266.85,168.33) .. controls (267.95,168.33) and (268.85,169.23) .. (268.85,170.33) -- (268.85,175.57) .. controls (268.85,176.68) and (267.95,177.57) .. (266.85,177.57) -- (261.61,177.57) .. controls (260.5,177.57) and (259.61,176.68) .. (259.61,175.57) -- cycle ;
    %Shape: Square [id:dp8941997249190405] 
    \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (76.53,170.8) .. controls (76.53,169.7) and (77.43,168.8) .. (78.53,168.8) -- (83.77,168.8) .. controls (84.88,168.8) and (85.77,169.7) .. (85.77,170.8) -- (85.77,176.04) .. controls (85.77,177.15) and (84.88,178.04) .. (83.77,178.04) -- (78.53,178.04) .. controls (77.43,178.04) and (76.53,177.15) .. (76.53,176.04) -- cycle ;
    %Shape: Square [id:dp4265876513808704] 
    \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (75.29,287.67) .. controls (75.29,286.56) and (76.19,285.67) .. (77.29,285.67) -- (82.54,285.67) .. controls (83.64,285.67) and (84.54,286.56) .. (84.54,287.67) -- (84.54,292.91) .. controls (84.54,294.02) and (83.64,294.91) .. (82.54,294.91) -- (77.29,294.91) .. controls (76.19,294.91) and (75.29,294.02) .. (75.29,292.91) -- cycle ;
    %Shape: Square [id:dp6507978659436191] 
    \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (299.9,271.31) .. controls (300.68,270.53) and (301.95,270.53) .. (302.73,271.31) -- (306.44,275.02) .. controls (307.22,275.8) and (307.22,277.07) .. (306.44,277.85) -- (302.73,281.56) .. controls (301.95,282.34) and (300.68,282.34) .. (299.9,281.56) -- (296.2,277.85) .. controls (295.41,277.07) and (295.41,275.8) .. (296.2,275.02) -- cycle ;
    %Shape: Square [id:dp21193540000133337] 
    \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (300.56,298.81) .. controls (301.34,298.03) and (302.61,298.03) .. (303.39,298.81) -- (307.1,302.52) .. controls (307.88,303.3) and (307.88,304.57) .. (307.1,305.35) -- (303.39,309.06) .. controls (302.61,309.84) and (301.34,309.84) .. (300.56,309.06) -- (296.85,305.35) .. controls (296.07,304.57) and (296.07,303.3) .. (296.85,302.52) -- cycle ;
    %Shape: Square [id:dp012050697489690343] 
    \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (225.23,271.31) .. controls (226.02,270.53) and (227.28,270.53) .. (228.06,271.31) -- (231.77,275.02) .. controls (232.55,275.8) and (232.55,277.07) .. (231.77,277.85) -- (228.06,281.56) .. controls (227.28,282.34) and (226.02,282.34) .. (225.23,281.56) -- (221.53,277.85) .. controls (220.75,277.07) and (220.75,275.8) .. (221.53,275.02) -- cycle ;
    %Shape: Square [id:dp05547228241596258] 
    \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (225.23,298.77) .. controls (226.02,297.99) and (227.28,297.99) .. (228.06,298.77) -- (231.77,302.47) .. controls (232.55,303.25) and (232.55,304.52) .. (231.77,305.3) -- (228.06,309.01) .. controls (227.28,309.79) and (226.02,309.79) .. (225.23,309.01) -- (221.53,305.3) .. controls (220.75,304.52) and (220.75,303.25) .. (221.53,302.47) -- cycle ;
    %Shape: Square [id:dp291663680016095] 
    \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (259.8,287.08) .. controls (259.8,285.98) and (260.69,285.08) .. (261.8,285.08) -- (267.04,285.08) .. controls (268.14,285.08) and (269.04,285.98) .. (269.04,287.08) -- (269.04,292.32) .. controls (269.04,293.43) and (268.14,294.32) .. (267.04,294.32) -- (261.8,294.32) .. controls (260.69,294.32) and (259.8,293.43) .. (259.8,292.32) -- cycle ;
    %Shape: Square [id:dp7656337621622784] 
    \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (38.35,293.93) .. controls (39.14,293.15) and (40.4,293.15) .. (41.18,293.93) -- (44.89,297.63) .. controls (45.67,298.41) and (45.67,299.68) .. (44.89,300.46) -- (41.18,304.17) .. controls (40.4,304.95) and (39.14,304.95) .. (38.35,304.17) -- (34.65,300.46) .. controls (33.87,299.68) and (33.87,298.41) .. (34.65,297.63) -- cycle ;
    %Shape: Square [id:dp9382926815185191] 
    \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (23.73,308.59) .. controls (24.51,307.8) and (25.78,307.8) .. (26.56,308.59) -- (30.26,312.29) .. controls (31.05,313.07) and (31.05,314.34) .. (30.26,315.12) -- (26.56,318.83) .. controls (25.78,319.61) and (24.51,319.61) .. (23.73,318.83) -- (20.02,315.12) .. controls (19.24,314.34) and (19.24,313.07) .. (20.02,312.29) -- cycle ;
    %Shape: Square [id:dp10121979464555508] 
    \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (23.85,261.84) .. controls (24.63,261.06) and (25.9,261.06) .. (26.68,261.84) -- (30.38,265.55) .. controls (31.17,266.33) and (31.17,267.6) .. (30.38,268.38) -- (26.68,272.08) .. controls (25.9,272.86) and (24.63,272.86) .. (23.85,272.08) -- (20.14,268.38) .. controls (19.36,267.6) and (19.36,266.33) .. (20.14,265.55) -- cycle ;
    %Shape: Square [id:dp12246715580122913] 
    \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (38.35,276.41) .. controls (39.14,275.63) and (40.4,275.63) .. (41.18,276.41) -- (44.89,280.12) .. controls (45.67,280.9) and (45.67,282.16) .. (44.89,282.95) -- (41.18,286.65) .. controls (40.4,287.43) and (39.14,287.43) .. (38.35,286.65) -- (34.65,282.95) .. controls (33.87,282.16) and (33.87,280.9) .. (34.65,280.12) -- cycle ;
    %Shape: Square [id:dp41281979489763065] 
    \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (118.52,276.25) .. controls (119.3,275.47) and (120.57,275.47) .. (121.35,276.25) -- (125.06,279.96) .. controls (125.84,280.74) and (125.84,282) .. (125.06,282.79) -- (121.35,286.49) .. controls (120.57,287.27) and (119.3,287.27) .. (118.52,286.49) -- (114.82,282.79) .. controls (114.04,282) and (114.04,280.74) .. (114.82,279.96) -- cycle ;
    %Shape: Square [id:dp09696166876311829] 
    \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (118.52,294) .. controls (119.3,293.22) and (120.57,293.22) .. (121.35,294) -- (125.06,297.71) .. controls (125.84,298.49) and (125.84,299.75) .. (125.06,300.53) -- (121.35,304.24) .. controls (120.57,305.02) and (119.3,305.02) .. (118.52,304.24) -- (114.82,300.53) .. controls (114.04,299.75) and (114.04,298.49) .. (114.82,297.71) -- cycle ;
    %Shape: Square [id:dp6012786517706659] 
    \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (132.97,308.21) .. controls (133.75,307.43) and (135.02,307.43) .. (135.8,308.21) -- (139.5,311.91) .. controls (140.29,312.7) and (140.29,313.96) .. (139.5,314.74) -- (135.8,318.45) .. controls (135.02,319.23) and (133.75,319.23) .. (132.97,318.45) -- (129.26,314.74) .. controls (128.48,313.96) and (128.48,312.7) .. (129.26,311.91) -- cycle ;
    %Shape: Square [id:dp38711510698822194] 
    \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (132.97,261.95) .. controls (133.75,261.17) and (135.02,261.17) .. (135.8,261.95) -- (139.5,265.66) .. controls (140.29,266.44) and (140.29,267.71) .. (139.5,268.49) -- (135.8,272.19) .. controls (135.02,272.97) and (133.75,272.97) .. (132.97,272.19) -- (129.26,268.49) .. controls (128.48,267.71) and (128.48,266.44) .. (129.26,265.66) -- cycle ;
    %Shape: Rectangle [id:dp6502900524789004] 
    \draw  [fill={rgb, 255:red, 255; green, 150; blue, 150 }  ,fill opacity=1 ] (100.87,40.65) .. controls (101.26,40.25) and (101.89,40.25) .. (102.28,40.64) -- (104.31,42.67) .. controls (104.7,43.06) and (104.7,43.69) .. (104.31,44.09) -- (102.3,46.13) .. controls (101.91,46.52) and (101.28,46.52) .. (100.89,46.13) -- (98.87,44.11) .. controls (98.48,43.71) and (98.47,43.08) .. (98.86,42.69) -- cycle ;
    %Shape: Rectangle [id:dp0879501124543578] 
    \draw  [fill={rgb, 255:red, 255; green, 150; blue, 150 }  ,fill opacity=1 ] (54.62,65.65) .. controls (55.01,65.25) and (55.64,65.25) .. (56.03,65.64) -- (58.06,67.67) .. controls (58.45,68.06) and (58.45,68.69) .. (58.06,69.09) -- (56.05,71.13) .. controls (55.66,71.52) and (55.03,71.52) .. (54.64,71.13) -- (52.62,69.11) .. controls (52.22,68.72) and (52.22,68.08) .. (52.61,67.69) -- cycle ;
    %Shape: Rectangle [id:dp6067015045660489] 
    \draw  [fill={rgb, 255:red, 255; green, 150; blue, 150 }  ,fill opacity=1 ] (287.01,278.13) .. controls (287.44,277.79) and (288.11,277.83) .. (288.49,278.23) -- (290.3,280.09) .. controls (290.68,280.48) and (290.64,281.08) .. (290.21,281.43) -- (288.16,283.04) .. controls (287.72,283.38) and (287.06,283.34) .. (286.67,282.94) -- (284.87,281.08) .. controls (284.48,280.69) and (284.52,280.09) .. (284.96,279.74) -- cycle ;
    %Shape: Rectangle [id:dp5598359307110923] 
    \draw  [fill={rgb, 255:red, 255; green, 150; blue, 150 }  ,fill opacity=1 ] (240.73,296.38) .. controls (241.17,296.03) and (241.83,296.08) .. (242.22,296.47) -- (244.02,298.33) .. controls (244.41,298.73) and (244.37,299.33) .. (243.93,299.67) -- (241.88,301.29) .. controls (241.45,301.63) and (240.78,301.59) .. (240.4,301.19) -- (238.59,299.33) .. controls (238.21,298.93) and (238.25,298.33) .. (238.68,297.99) -- cycle ;
    
    \draw (156.5,155.5) node [anchor=north west][inner sep=0.75pt]  [font=\normalfont, scale=0.9] [align=left] {SVD};
    \draw (199,105) node [anchor=north west][inner sep=0.75pt]  [font=\normalfont, scale=0.9] [align=left] {Apply Gate};
    \draw (145,38) node [anchor=north west][inner sep=0.75pt]  [font=\normalfont, scale=0.9] [align=left]  {QR / LQ};


    \draw (1.91,6.86) node [anchor=north west][inner sep=0.75pt]   [align=left] {(a)};
    \draw (193.13,6.86) node [anchor=north west][inner sep=0.75pt]   [align=left] {(b)};
    \draw (2.02,131.7) node [anchor=north west][inner sep=0.75pt]   [align=left] {(d)};
    \draw (193.13,131.7) node [anchor=north west][inner sep=0.75pt]   [align=left] {(c)};
    \draw (1.91,238.42) node [anchor=north west][inner sep=0.75pt]   [align=left] {(e)};
    \draw (195.13,238.42) node [anchor=north west][inner sep=0.75pt]   [align=left] {(f)};

    
    % (a)
    \draw (34, 51) node [anchor=north west][inner sep=0.75pt]  [font=\normalfont, scale=0.7]  {$T_{A}$};
    \draw (108,51) node [anchor=north west][inner sep=0.75pt]  [font=\normalfont, scale=0.7]  {$T_{B}$};
    \draw (36.96,85.77) node [anchor=north west][inner sep=0.75pt]  [font=\normalfont]  {$W_{A}$};
    \draw (102.58,85.77) node [anchor=north west][inner sep=0.75pt]  [font=\normalfont]  {$W_{B}$};
    
    \draw (71.8,52) node [anchor=north west][inner sep=0.75pt]  [font=\normalfont, scale=0.7]  {X};

    \draw (34.5,41.5) node [anchor=north west][inner sep=0.75pt]  [font=\normalfont, scale=0.7, rotate=46]  {Y};
    \draw (40.5,65.2) node [anchor=north west][inner sep=0.75pt]  [font=\normalfont, scale=0.7, rotate=-45]  {Z};

    \draw (122,69.5) node [anchor=north west][inner sep=0.75pt]  [font=\normalfont, scale=0.7, rotate=-130]  {Y};
    \draw (116.6,46.6) node [anchor=north west][inner sep=0.75pt]  [font=\normalfont, scale=0.7, rotate=136]  {Z};


    
    % (b)
    \draw (240,41) node [anchor=north west][inner sep=0.75pt]  [font=\normalfont, scale=0.7]  {$R_{A}$};
    \draw (272,41) node [anchor=north west][inner sep=0.75pt]  [font=\normalfont, scale=0.7]  {$L_{B}$};
    \draw (303,51.5) node [anchor=north west][inner sep=0.75pt]  [font=\normalfont, scale=0.7]  {$Q_{B}$};
    \draw (210,51.5) node [anchor=north west][inner sep=0.75pt]  [font=\normalfont, scale=0.7]  {$Q_{A}$};

    \draw (260.1,52.2) node [anchor=north west][inner sep=0.75pt]  [font=\normalfont, scale=0.7]  {X};


    % (c)
    \draw (235.47,159) node [anchor=north west][inner sep=0.75pt]  [font=\normalfont, scale=0.7]  {$R_{A}$};
    \draw (278,159) node [anchor=north west][inner sep=0.75pt]  [font=\normalfont, scale=0.7]  {$L_{B}$};
    \draw (259,191) node [anchor=north west][inner sep=0.75pt]  [font=\normalfont, scale=0.7]  {$G$};
    \draw (299.34,190.5) node [anchor=north west][inner sep=0.75pt]  [font=\normalfont]  {$\Theta $};
    
    \draw (260.1,169) node [anchor=north west][inner sep=0.75pt]  [font=\normalfont, scale=0.7]  {X};

    

    % (d) 
    \draw (58,158) node [anchor=north west][inner sep=0.75pt]  [font=\normalfont, scale=0.7] {$\tilde{R}_{A}$};
    \draw (91,158) node [anchor=north west][inner sep=0.75pt]  [font=\normalfont, scale=0.7]  {$\tilde{L}_{B}$};
    
    \draw (77,169.3) node [anchor=north west][inner sep=0.75pt]  [font=\normalfont, scale=0.7]  {X};
    


    % (e)
    \draw (49, 250) node [anchor=north west][inner sep=0.75pt]  [font=\normalfont]  {$\tilde{T}_{A}$};
    \draw (105,314) node [anchor=north west][inner sep=0.75pt]  [font=\normalfont]  {$\tilde{T}_{B}$};
    \draw (55,275) node [anchor=north west][inner sep=0.75pt]  [font=\normalfont, scale=0.7]  {$\tilde{R}_{A}$};
    \draw (92,275) node [anchor=north west][inner sep=0.75pt]  [font=\normalfont, scale=0.7]  {$\tilde{L}_{B}$};

    \draw (75.7,286.3) node [anchor=north west][inner sep=0.75pt]  [font=\normalfont, scale=0.7]  {X};

    \draw (19.5,267.5) node [anchor=north west][inner sep=0.75pt]  [font=\normalfont, scale=0.7, rotate=46]  {Y};
    \draw (25,308) node [anchor=north west][inner sep=0.75pt]  [font=\normalfont, scale=0.7, rotate=-45]  {Z};

    \draw (140,312.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalfont, scale=0.7, rotate=-130]  {Y};
    \draw (134.5,272.5) node [anchor=north west][inner sep=0.75pt]  [font=\normalfont, scale=0.7, rotate=136]  {Z};


    \draw (42,272.5) node [anchor=north west][inner sep=0.75pt]  [font=\normalfont, scale=0.6]  {Y};
    \draw (48.5,270.3) node [anchor=north west][inner sep=0.75pt]  [font=\normalfont, scale=0.4]  {-1};
    \draw (122,285.5) node [anchor=north west][inner sep=0.75pt]  [font=\normalfont, scale=0.6]  {Z};
    \draw (127.7,283.5) node [anchor=north west][inner sep=0.75pt]  [font=\normalfont, scale=0.4]  {-1};
    

    \draw (27.8,291) node [anchor=north west][inner sep=0.75pt]  [font=\normalfont, scale=0.6]  {Z};
    \draw (32.8,288.5) node [anchor=north west][inner sep=0.75pt]  [font=\normalfont, scale=0.4]  {-1};
    \draw (102,301) node [anchor=north west][inner sep=0.75pt]  [font=\normalfont, scale=0.6]  {Y};
    \draw (108.5,299) node [anchor=north west][inner sep=0.75pt]  [font=\normalfont, scale=0.4]  {-1};

    
    % (f)   
    \draw (239,262) node [anchor=north west][inner sep=0.75pt]  [font=\normalfont]  {$T_{A}$};
    \draw (275,305) node [anchor=north west][inner sep=0.75pt]  [font=\normalfont]  {$T_{B}$};

    \draw (260.3,285.6) node [anchor=north west][inner sep=0.75pt]  [font=\normalfont, scale=0.7]  {X};

    \draw (221,276.5) node [anchor=north west][inner sep=0.75pt]  [font=\normalfont, scale=0.7, rotate=45]  {Y};
    \draw (226.8,298.5) node [anchor=north west][inner sep=0.75pt]  [font=\normalfont, scale=0.7, rotate=-45]  {Z};

    \draw (307.4,303) node [anchor=north west][inner sep=0.75pt]  [font=\normalfont, scale=0.7, rotate=-135]  {Y};
    \draw (301.3,281.5) node [anchor=north west][inner sep=0.75pt]  [font=\normalfont, scale=0.7, rotate=136]  {Z};




    
    \end{tikzpicture}
    

\end{adjustbox}

==> TikzFigs/lattice_and_ansatz.tex <==
\begin{adjustbox}{}



    \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

    \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
    %uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
    
    %Curve Lines [id:da9561277991497628] 
    \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (242.14,83.4) .. controls (225.9,82.7) and (236.61,76.09) .. (238.01,75.89) .. controls (239.41,75.69) and (247.3,72.3) .. (249.5,77.9) .. controls (251.7,83.5) and (250.63,95.95) .. (250.7,97.9) ;
    %Straight Lines [id:da6588856322186838] 
    \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (231.05,88.16) -- (242.14,83.4) ;
    %Curve Lines [id:da06898218809428092] 
    \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (277.59,134.7) .. controls (272.5,142.5) and (268.1,143.1) .. (268.5,150.5) ;
    %Curve Lines [id:da30009800860981395] 
    \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (241.54,31.59) .. controls (246.42,40.08) and (251.08,37.42) .. (250.92,47.75) ;
    %Curve Lines [id:da647270364663729] 
    \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (241.77,134.91) .. controls (244.86,130.2) and (247.92,128.25) .. (249.58,131.08) .. controls (251.25,133.92) and (249.92,141.92) .. (250.08,150.47) ;
    %Straight Lines [id:da2278823967727983] 
    \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (277.59,134.7) -- (276.9,146.3) ;
    %Straight Lines [id:da6259366409835581] 
    \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (243.1,122.9) -- (241.77,134.91) ;
    %Straight Lines [id:da2585054451024478] 
    \draw    (277.59,134.7) -- (241.77,134.91) ;
    %Straight Lines [id:da478344511423896] 
    \draw    (286.27,119.71) -- (277.59,134.7) ;
    %Straight Lines [id:da1905782262620095] 
    \draw    (277.59,134.7) -- (286.27,149.9) ;
    %Shape: Ellipse [id:dp3619427783798439] 
    \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (238.61,136.74) .. controls (237.6,134.99) and (238.2,132.76) .. (239.95,131.75) .. controls (241.69,130.74) and (243.93,131.34) .. (244.94,133.09) .. controls (245.94,134.83) and (245.35,137.07) .. (243.6,138.08) .. controls (241.85,139.09) and (239.62,138.49) .. (238.61,136.74) -- cycle ;
    %Shape: Ellipse [id:dp7728474930492502] 
    \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (274.42,136.53) .. controls (273.41,134.78) and (274.01,132.55) .. (275.76,131.54) .. controls (277.51,130.53) and (279.74,131.13) .. (280.75,132.88) .. controls (281.76,134.62) and (281.16,136.86) .. (279.41,137.87) .. controls (277.66,138.88) and (275.43,138.28) .. (274.42,136.53) -- cycle ;
    %Straight Lines [id:da4248968314920496] 
    \draw    (241.77,134.91) -- (233.08,149.9) ;
    %Straight Lines [id:da11938556635690567] 
    \draw    (233.08,119.72) -- (241.77,134.91) ;
    %Shape: Rectangle [id:dp775891030656501] 
    \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 150; blue, 150 }  ,fill opacity=1 ][line width=0.75]  (250.13,132.12) -- (252.62,134.51) -- (250.2,137.02) -- (247.72,134.62) -- cycle ;
    %Curve Lines [id:da02136700608758968] 
    \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (276.41,83.46) .. controls (287.08,82.42) and (285.73,89.05) .. (281.08,91.58) .. controls (276.43,94.12) and (268.5,90.7) .. (269,97.94) ;
    %Straight Lines [id:da25006988739408453] 
    \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (276.41,83.46) -- (287.5,78.7) ;
    %Straight Lines [id:da6615306975479491] 
    \draw    (242.14,83.4) -- (276.41,83.46) ;
    %Straight Lines [id:da45515449245421524] 
    \draw    (276.41,83.46) -- (284.91,97.98) ;
    %Straight Lines [id:da6627073499676142] 
    \draw    (276.41,83.46) -- (284.91,68.88) ;
    %Shape: Ellipse [id:dp7698761942875787] 
    \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (245.19,85.16) .. controls (244.22,86.85) and (242.07,87.42) .. (240.38,86.45) .. controls (238.7,85.48) and (238.12,83.32) .. (239.09,81.64) .. controls (240.06,79.96) and (242.22,79.38) .. (243.9,80.35) .. controls (245.59,81.32) and (246.16,83.48) .. (245.19,85.16) -- cycle ;
    %Shape: Ellipse [id:dp13490096396938323] 
    \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (279.46,85.22) .. controls (278.49,86.9) and (276.34,87.48) .. (274.65,86.51) .. controls (272.97,85.54) and (272.39,83.38) .. (273.36,81.7) .. controls (274.34,80.01) and (276.49,79.44) .. (278.17,80.41) .. controls (279.86,81.38) and (280.43,83.53) .. (279.46,85.22) -- cycle ;
    %Straight Lines [id:da18574747819198456] 
    \draw    (233.64,68.88) -- (242.14,83.4) ;
    %Straight Lines [id:da05461740540082971] 
    \draw    (233.64,97.98) -- (242.14,83.4) ;
    %Shape: Rectangle [id:dp3876699166210609] 
    \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 150; blue, 150 }  ,fill opacity=1 ][line width=0.75]  (280.01,89.38) -- (283.28,90.49) -- (282.16,93.79) -- (278.89,92.68) -- cycle ;
    %Curve Lines [id:da5126375903268869] 
    \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (277.82,31.74) .. controls (278.08,16.42) and (270.92,23.87) .. (269.67,26.39) .. controls (268.42,28.92) and (269.13,36.62) .. (269.42,46.58) ;
    %Curve Lines [id:da6437780312254331] 
    \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (241.54,31.59) .. controls (261.75,38.75) and (244.37,38.77) .. (240.7,44.1) ;
    %Straight Lines [id:da11470621449782414] 
    \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (277.82,31.74) -- (272.92,27.16) -- (264.9,19.3) ;
    %Straight Lines [id:da5040136958645434] 
    \draw    (277.82,31.74) -- (266.27,31.69) -- (241.54,31.59) ;
    %Straight Lines [id:da41844772886046866] 
    \draw    (277.82,31.74) -- (286.54,16.42) ;
    %Straight Lines [id:da6584942650716303] 
    \draw    (286.54,46.91) -- (277.82,31.74) ;
    %Shape: Ellipse [id:dp5266814554789649] 
    \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (241.54,27.9) .. controls (243.58,27.9) and (245.23,29.55) .. (245.23,31.59) .. controls (245.23,33.63) and (243.58,35.28) .. (241.54,35.28) .. controls (239.5,35.28) and (237.85,33.63) .. (237.85,31.59) .. controls (237.85,29.55) and (239.5,27.9) .. (241.54,27.9) -- cycle ;
    %Shape: Ellipse [id:dp9448517410316319] 
    \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (277.82,28.05) .. controls (279.86,28.05) and (281.51,29.71) .. (281.51,31.74) .. controls (281.51,33.78) and (279.86,35.43) .. (277.82,35.43) .. controls (275.78,35.43) and (274.13,33.78) .. (274.13,31.74) .. controls (274.13,29.71) and (275.78,28.05) .. (277.82,28.05) -- cycle ;
    %Straight Lines [id:da8623225297565522] 
    \draw    (241.54,31.59) -- (232.81,16.42) ;
    %Straight Lines [id:da9727414642209586] 
    \draw    (232.81,46.91) -- (241.54,31.59) ;
    %Shape: Rectangle [id:dp03714694654418671] 
    \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 150; blue, 150 }  ,fill opacity=1 ][line width=0.75]  (246.94,37.4) -- (250.24,38.43) -- (249.21,41.75) -- (245.91,40.73) -- cycle ;
    %Shape: Rectangle [id:dp6824039659506769] 
    \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 150; blue, 150 }  ,fill opacity=1 ][line width=0.75]  (268.55,23.08) -- (272.08,23.35) -- (273.19,26.66) -- (269.67,26.39) -- cycle ;
    %Shape: Rectangle [id:dp21562487632595007] 
    \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 150; blue, 150 }  ,fill opacity=1 ][line width=0.75]  (268.67,29.17) -- (271.18,31.55) -- (268.78,34.07) -- (266.27,31.69) -- cycle ;
    %Straight Lines [id:da09650956758321039] 
    \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (136.48,85.87) -- (121.24,94.64) ;
    %Straight Lines [id:da6862128120302311] 
    \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (136.48,85.87) -- (126.58,98.58) ;
    %Straight Lines [id:da5125929360045554] 
    \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (120.14,59.13) -- (104.9,67.89) ;
    %Straight Lines [id:da2635319753975145] 
    \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (114.8,55.18) -- (104.9,67.89) ;
    %Straight Lines [id:da7438586345569609] 
    \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (73.63,85.87) -- (58.4,94.64) ;
    %Straight Lines [id:da8575234592963652] 
    \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (73.63,85.87) -- (63.74,98.58) ;
    %Straight Lines [id:da758574206314657] 
    \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (105.06,31.45) -- (95.16,44.16) ;
    %Straight Lines [id:da584903424626567] 
    \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (105.06,31.45) -- (89.82,40.21) ;
    %Straight Lines [id:da3599405342991675] 
    \draw    (136.48,85.87) -- (104.9,67.89) ;
    %Straight Lines [id:da08891724019855762] 
    \draw    (104.9,67.89) -- (73.63,85.87) ;
    %Straight Lines [id:da3424500363412113] 
    \draw    (105.06,31.45) -- (104.9,67.89) ;
    %Straight Lines [id:da8357666230829468] 
    \draw    (73.63,85.87) -- (58.25,77.11) ;
    %Straight Lines [id:da12177283943085504] 
    \draw    (151.72,77.11) -- (136.48,85.87) ;
    %Straight Lines [id:da9803085551496415] 
    \draw    (136.48,85.87) -- (136.4,103.63) ;
    %Straight Lines [id:da14622566137126136] 
    \draw    (73.63,85.87) -- (73.56,103.63) ;
    %Straight Lines [id:da3673685200360035] 
    \draw    (105.06,31.45) -- (89.67,22.69) ;
    %Straight Lines [id:da3447814151430988] 
    \draw    (120.29,22.69) -- (105.06,31.45) ;
    %Shape: Ellipse [id:dp44359796856568745] 
    \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (101.2,67.89) .. controls (101.2,65.84) and (102.86,64.18) .. (104.9,64.18) .. controls (106.95,64.18) and (108.61,65.84) .. (108.61,67.89) .. controls (108.61,69.94) and (106.95,71.6) .. (104.9,71.6) .. controls (102.86,71.6) and (101.2,69.94) .. (101.2,67.89) -- cycle ;
    %Shape: Ellipse [id:dp6435561836919368] 
    \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (69.93,85.87) .. controls (69.93,83.83) and (71.59,82.17) .. (73.63,82.17) .. controls (75.68,82.17) and (77.34,83.83) .. (77.34,85.87) .. controls (77.34,87.92) and (75.68,89.58) .. (73.63,89.58) .. controls (71.59,89.58) and (69.93,87.92) .. (69.93,85.87) -- cycle ;
    %Shape: Ellipse [id:dp46906848873742124] 
    \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (132.77,85.87) .. controls (132.77,83.83) and (134.43,82.17) .. (136.48,82.17) .. controls (138.52,82.17) and (140.18,83.83) .. (140.18,85.87) .. controls (140.18,87.92) and (138.52,89.58) .. (136.48,89.58) .. controls (134.43,89.58) and (132.77,87.92) .. (132.77,85.87) -- cycle ;
    %Shape: Ellipse [id:dp09670683931733293] 
    \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (101.35,31.45) .. controls (101.35,29.4) and (103.01,27.74) .. (105.06,27.74) .. controls (107.1,27.74) and (108.76,29.4) .. (108.76,31.45) .. controls (108.76,33.5) and (107.1,35.16) .. (105.06,35.16) .. controls (103.01,35.16) and (101.35,33.5) .. (101.35,31.45) -- cycle ;
    %Curve Lines [id:da30761899709835117] 
    \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ] [dash pattern={on 4.5pt off 4.5pt}]  (8.71,151.43) .. controls (8.27,83.92) and (5,72) .. (24.5,66.99) .. controls (44,61.97) and (51.96,59.46) .. (89.82,40.21) ;
    %Curve Lines [id:da5868965090470173] 
    \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ] [dash pattern={on 4.5pt off 4.5pt}]  (21,150.57) .. controls (20.45,92.89) and (18.62,79.89) .. (31.57,74.57) .. controls (44.52,69.25) and (69.29,72.86) .. (95.16,44.16) ;
    %Curve Lines [id:da5034950189795437] 
    \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (37.67,145.71) .. controls (36.17,91.81) and (38.2,67.27) .. (58.25,77.11) ;
    %Shape: Brace [id:dp40717965313378457] 
    \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ] (43.67,150.61) .. controls (43.67,149) and (42.86,148.19) .. (41.24,148.19) -- (41.24,148.19) .. controls (38.93,148.19) and (37.77,147.38) .. (37.77,145.76) .. controls (37.77,147.38) and (36.62,148.19) .. (34.31,148.19)(35.35,148.19) -- (34.31,148.19) .. controls (32.69,148.19) and (31.88,149) .. (31.88,150.61) ;
    %Curve Lines [id:da5251285353283981] 
    \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ] [dash pattern={on 4.5pt off 4.5pt}]  (50.51,150.43) .. controls (50.43,100.29) and (47.57,101.71) .. (58.4,94.64) ;
    %Curve Lines [id:da40410882659833347] 
    \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ] [dash pattern={on 4.5pt off 4.5pt}]  (60.22,150.71) .. controls (60.14,102.57) and (55.29,114.29) .. (63.74,98.58) ;
    %Curve Lines [id:da9873818298074282] 
    \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ] [dash pattern={on 4.5pt off 4.5pt}]  (95.51,150.71) .. controls (95.66,116.57) and (105.07,107.53) .. (121.24,94.64) ;
    %Curve Lines [id:da018186166448173946] 
    \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ] [dash pattern={on 4.5pt off 4.5pt}]  (110.66,150.86) .. controls (111.09,125.28) and (111.18,118.39) .. (126.58,98.58) ;
    %Curve Lines [id:da018057583361502205] 
    \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (164.81,146) .. controls (164.17,117.71) and (168.72,70.49) .. (151.72,77.11) ;
    %Curve Lines [id:da10105313076596834] 
    \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ] [dash pattern={on 4.5pt off 4.5pt}]  (181.53,150.57) .. controls (181.53,57.98) and (156.83,41.23) .. (120.14,59.13) ;
    %Curve Lines [id:da8013553397693498] 
    \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ] [dash pattern={on 4.5pt off 4.5pt}]  (192.53,150.43) .. controls (193.06,68.45) and (171.94,-13.74) .. (114.8,55.18) ;
    %Straight Lines [id:da4278549819656281] 
    \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (73.56,103.63) -- (73.56,145.88) ;
    %Straight Lines [id:da6351486454863291] 
    \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (136.4,103.63) -- (136.4,145.88) ;
    %Shape: Brace [id:dp19909977815161395] 
    \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ] (79.35,150.61) .. controls (79.35,149) and (78.54,148.19) .. (76.92,148.19) -- (76.92,148.19) .. controls (74.61,148.19) and (73.46,147.38) .. (73.46,145.76) .. controls (73.46,147.38) and (72.3,148.19) .. (69.99,148.19)(71.03,148.19) -- (69.99,148.19) .. controls (68.37,148.19) and (67.56,149) .. (67.56,150.61) ;
    %Shape: Brace [id:dp8904045166289984] 
    \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ] (142.36,150.61) .. controls (142.36,149) and (141.55,148.19) .. (139.94,148.19) -- (139.94,148.19) .. controls (137.63,148.19) and (136.47,147.38) .. (136.47,145.76) .. controls (136.47,147.38) and (135.31,148.19) .. (133,148.19)(134.04,148.19) -- (133,148.19) .. controls (131.38,148.19) and (130.57,149) .. (130.57,150.61) ;
    %Shape: Brace [id:dp8417898446611904] 
    \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ] (170.65,150.61) .. controls (170.65,149) and (169.84,148.19) .. (168.23,148.19) -- (168.23,148.19) .. controls (165.92,148.19) and (164.76,147.38) .. (164.76,145.76) .. controls (164.76,147.38) and (163.6,148.19) .. (161.29,148.19)(162.33,148.19) -- (161.29,148.19) .. controls (159.68,148.19) and (158.87,149) .. (158.87,150.61) ;
    %Straight Lines [id:da7464405948278989] 
    \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ] [dash pattern={on 0.84pt off 2.51pt}]  (120.29,22.69) -- (146,9) ;
    %Straight Lines [id:da3557305575671803] 
    \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ] [dash pattern={on 0.84pt off 2.51pt}]  (63.5,9.5) -- (89.67,22.69) ;
    %Shape: Square [id:dp03296673697929564] 
    \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (100.36,47.05) .. controls (100.36,45.94) and (101.25,45.05) .. (102.36,45.05) -- (107.6,45.05) .. controls (108.71,45.05) and (109.6,45.94) .. (109.6,47.05) -- (109.6,52.29) .. controls (109.6,53.4) and (108.71,54.29) .. (107.6,54.29) -- (102.36,54.29) .. controls (101.25,54.29) and (100.36,53.4) .. (100.36,52.29) -- cycle ;
    %Shape: Square [id:dp0733152133211663] 
    \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (89.2,71.57) .. controls (90.16,71.01) and (91.38,71.33) .. (91.94,72.29) -- (94.58,76.82) .. controls (95.14,77.77) and (94.82,79) .. (93.86,79.55) -- (89.33,82.19) .. controls (88.38,82.75) and (87.16,82.43) .. (86.6,81.47) -- (83.96,76.95) .. controls (83.4,75.99) and (83.72,74.77) .. (84.68,74.21) -- cycle ;
    %Shape: Square [id:dp1498047297097398] 
    \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (117.25,79.48) .. controls (116.31,78.9) and (116.02,77.67) .. (116.6,76.73) -- (119.35,72.26) .. controls (119.93,71.32) and (121.16,71.03) .. (122.1,71.61) -- (126.56,74.36) .. controls (127.5,74.94) and (127.79,76.17) .. (127.21,77.11) -- (124.46,81.58) .. controls (123.88,82.52) and (122.65,82.81) .. (121.71,82.23) -- cycle ;
    %Shape: Square [id:dp6247875759738399] 
    \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (32.65,117.43) .. controls (32.65,116.32) and (33.54,115.43) .. (34.65,115.43) -- (39.89,115.43) .. controls (40.99,115.43) and (41.89,116.32) .. (41.89,117.43) -- (41.89,122.67) .. controls (41.89,123.77) and (40.99,124.67) .. (39.89,124.67) -- (34.65,124.67) .. controls (33.54,124.67) and (32.65,123.77) .. (32.65,122.67) -- cycle ;
    %Shape: Square [id:dp5746743935491019] 
    \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (68.98,117.43) .. controls (68.98,116.32) and (69.88,115.43) .. (70.98,115.43) -- (76.22,115.43) .. controls (77.33,115.43) and (78.22,116.32) .. (78.22,117.43) -- (78.22,122.67) .. controls (78.22,123.77) and (77.33,124.67) .. (76.22,124.67) -- (70.98,124.67) .. controls (69.88,124.67) and (68.98,123.77) .. (68.98,122.67) -- cycle ;
    %Shape: Square [id:dp8496892916873691] 
    \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (131.98,117.09) .. controls (131.98,115.99) and (132.88,115.09) .. (133.98,115.09) -- (139.22,115.09) .. controls (140.33,115.09) and (141.22,115.99) .. (141.22,117.09) -- (141.22,122.34) .. controls (141.22,123.44) and (140.33,124.34) .. (139.22,124.34) -- (133.98,124.34) .. controls (132.88,124.34) and (131.98,123.44) .. (131.98,122.34) -- cycle ;
    %Shape: Square [id:dp9435508930929197] 
    \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (159.98,117.43) .. controls (159.98,116.32) and (160.88,115.43) .. (161.98,115.43) -- (167.22,115.43) .. controls (168.33,115.43) and (169.22,116.32) .. (169.22,117.43) -- (169.22,122.67) .. controls (169.22,123.77) and (168.33,124.67) .. (167.22,124.67) -- (161.98,124.67) .. controls (160.88,124.67) and (159.98,123.77) .. (159.98,122.67) -- cycle ;
    %Shape: Square [id:dp0545059320230441] 
    \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (80.6,22.89) .. controls (79.65,22.34) and (79.31,21.12) .. (79.86,20.16) -- (82.47,15.61) .. controls (83.02,14.66) and (84.24,14.32) .. (85.2,14.87) -- (89.75,17.48) .. controls (90.71,18.03) and (91.04,19.25) .. (90.49,20.21) -- (87.88,24.76) .. controls (87.33,25.72) and (86.11,26.05) .. (85.15,25.5) -- cycle ;
    %Shape: Square [id:dp27136190751048384] 
    \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (124.48,14.92) .. controls (125.42,14.35) and (126.65,14.64) .. (127.23,15.59) -- (129.96,20.06) .. controls (130.53,21.01) and (130.23,22.24) .. (129.29,22.81) -- (124.82,25.54) .. controls (123.87,26.12) and (122.64,25.82) .. (122.07,24.87) -- (119.34,20.4) .. controls (118.76,19.45) and (119.06,18.22) .. (120,17.65) -- cycle ;
    %Shape: Square [id:dp28071956232404127] 
    \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (254.91,29.21) .. controls (254.91,28.1) and (255.8,27.21) .. (256.91,27.21) -- (262.15,27.21) .. controls (263.25,27.21) and (264.15,28.1) .. (264.15,29.21) -- (264.15,34.45) .. controls (264.15,35.56) and (263.25,36.45) .. (262.15,36.45) -- (256.91,36.45) .. controls (255.8,36.45) and (254.91,35.56) .. (254.91,34.45) -- cycle ;
    %Shape: Square [id:dp6369270852072026] 
    \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (254.91,80.81) .. controls (254.91,79.7) and (255.8,78.81) .. (256.91,78.81) -- (262.15,78.81) .. controls (263.25,78.81) and (264.15,79.7) .. (264.15,80.81) -- (264.15,86.05) .. controls (264.15,87.16) and (263.25,88.05) .. (262.15,88.05) -- (256.91,88.05) .. controls (255.8,88.05) and (254.91,87.16) .. (254.91,86.05) -- cycle ;
    %Shape: Square [id:dp9828905879708469] 
    \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (254.91,132.09) .. controls (254.91,130.99) and (255.8,130.09) .. (256.91,130.09) -- (262.15,130.09) .. controls (263.25,130.09) and (264.15,130.99) .. (264.15,132.09) -- (264.15,137.34) .. controls (264.15,138.44) and (263.25,139.34) .. (262.15,139.34) -- (256.91,139.34) .. controls (255.8,139.34) and (254.91,138.44) .. (254.91,137.34) -- cycle ;
    %Shape: Rectangle [id:dp9697251317338409] 
    \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 150; blue, 150 }  ,fill opacity=1 ][line width=0.75]  (237.07,73.62) -- (240.27,74.94) -- (238.94,78.16) -- (235.75,76.84) -- cycle ;
    %Shape: Rectangle [id:dp44094093906172405] 
    \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 150; blue, 150 }  ,fill opacity=1 ][line width=0.75]  (250.18,81.03) -- (252.67,83.43) -- (250.26,85.93) -- (247.77,83.54) -- cycle ;
    

    % ----------------

    % Text Nodes

    % ----------------
    \draw (5,10) node [inner sep=0.75pt]   [align=left] {(a)};
    \draw (100,75) node [anchor=north west][inner sep=0.75pt]   [align=left] {$A$};
    \draw (141,87) node [anchor=north west][inner sep=0.75pt]   [align=left] {$B$};


    % central xyz
    \draw (100.8,46) node [anchor=north west][inner sep=0.75pt]  [font=\normalfont, scale=0.7] [align=left] {X};
    \draw (90.3,71.3) node [anchor=north west][inner sep=0.75pt]  [font=\normalfont, scale=0.7,rotate=-60] [align=left] {Y};
    \draw (116.8, 78.2) node [anchor=north west][inner sep=0.75pt]  [font=\normalfont, scale=0.7,rotate=-300] [align=left] {Z};


    % shaded xyz
    \draw (80,21.5) node [anchor=north west][inner sep=0.75pt]  [font=\normalfont, scale=0.7,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ,rotate=-300] [align=left] {Z};
    \draw (126,14.5) node [anchor=north west][inner sep=0.75pt]  [font=\normalfont, scale=0.7,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ,rotate=-60] [align=left] {Y};

    \draw (33.5,116) node [anchor=north west][inner sep=0.75pt]  [font=\normalfont, scale=0.7,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ] [align=left] {Z};
    \draw (69.5,116) node [anchor=north west][inner sep=0.75pt]  [font=\normalfont, scale=0.7,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ] [align=left] {X};
    \draw (132.5,116) node [anchor=north west][inner sep=0.75pt]  [font=\normalfont, scale=0.7,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ] [align=left] {X};
    \draw (160.5,116) node [anchor=north west][inner sep=0.75pt]  [font=\normalfont, scale=0.7,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ] [align=left] {Y};


    % (b,c,d)
    \draw (208,10) node [inner sep=0.75pt]   [align=left] {(b)};
    \draw (259.7, 31.8) node [inner sep=0.75pt]  [font=\normalfont, scale=0.7] [align=left] {X};

    \draw (208,60) node [inner sep=0.75pt]   [align=left] {(c)};
    \draw (259.6, 83.4) node [inner sep=0.75pt]  [font=\normalfont, scale=0.7] [align=left] {Y};

    \draw (208,110) node [inner sep=0.75pt]   [align=left] {(d)};
    \draw (259.6, 134.7) node [inner sep=0.75pt]  [font=\normalfont, scale=0.7] [align=left] {Z};    
    
    \end{tikzpicture}
    

\end{adjustbox}
